Semileptonic B decay as a test of CKM unitarity

I point out that $B \to X_q \l^+ \l^-$ decays $(q = s, d)$ are sensitive probes of possible violation of CKM unitarity. I compute the decay rates and asymmetries in a minimal extension of the Standard Model containing an additional isosinglet charge (-1/3) quark, which leads to a deviation from CKM unitarity. It is shown that even for small mixing ratios $|{z_{qb}}/{(V_{tq}^\ast V_{tb})}| \sim O({10}^{-2})$, the contribution of the tree-level $Z-$FCNC appearing in the model should change the rates and asymmetries significantly. Especially the CP asymmetry, $A_{CP} (B \to X_s \l^+ \l^-)$, can be enhanced to be few percents, while in the standard model the size is less than $O({10}^{-3})$. On the other hand, $A_{CP} (B \to X_d \l^+ \l^-)$ is not altered so much. Constraints for the mixing ratios are extracted from the experiments of $B \to X_s \gamma$ for $q = s$ and $B_d^0 - \bar{B}_d^0$ mixing for $q = d$ under a natural assumption that the couplings of the tree-level $Zf\bar{f}$ are almost unity, i.e. $z_{\alpha \alpha} \sim 1$.

==> (inline-0) <==
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,240)(240,240)
\thicklines \path(985,240)(965,240)
\put(198,240){\makebox(0,0)[r]{$0.0001$}}
\thicklines \path(220,368)(240,368)
\thicklines \path(985,368)(965,368)
\put(198,368){\makebox(0,0)[r]{$0.0002$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{$0.0003$}}
\thicklines \path(220,622)(240,622)
\thicklines \path(985,622)(965,622)
\put(198,622){\makebox(0,0)[r]{$0.0004$}}
\thicklines \path(220,750)(240,750)
\thicklines \path(985,750)(965,750)
\put(198,750){\makebox(0,0)[r]{$0.0005$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{$0.0006$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(322,113)(322,133)
\thicklines \path(322,877)(322,857)
%\put(322,68){\makebox(0,0){$0.002$}}
\thicklines \path(424,113)(424,133)
\thicklines \path(424,877)(424,857)
\put(424,68){\makebox(0,0){$0.004$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
%\put(526,68){\makebox(0,0){$0.006$}}
\thicklines \path(628,113)(628,133)
\thicklines \path(628,877)(628,857)
\put(628,68){\makebox(0,0){$0.008$}}
\thicklines \path(730,113)(730,133)
\thicklines \path(730,877)(730,857)
%\put(730,68){\makebox(0,0){$0.010$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.012$}}
\thicklines \path(934,113)(934,133)
\thicklines \path(934,877)(934,857)
%\put(934,68){\makebox(0,0){$0.014$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(-35,495){\makebox(0,0)[l]{\shortstack{$\left| z_{qb} \right|$}}}
\put(602,23){\makebox(0,0){$\left| V_{td}^\ast \, V_{tb} \right|$}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = d$}}}
%\put(855,812){\makebox(0,0)[r]{"bdbd_cen.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(220,589)(220,589)(221,589)(221,589)(222,589)(223,589)(223,589)(224,589)(225,589)(227,589)(228,589)(230,589)(233,589)(236,589)(241,589)(246,589)(251,589)(262,588)(272,587)(283,586)(304,583)(325,579)(346,574)(367,569)(388,562)(409,555)(429,546)(450,536)(471,526)(492,513)(513,500)(534,485)(555,468)(576,449)(597,428)(618,404)(639,376)(660,344)(681,303)(691,279)(702,249)(707,231)(712,210)(715,197)(718,182)(719,172)(720,162)(721,147)(722,137)(723,113)
%\put(855,767){\makebox(0,0)[r]{"bdbd_max.lin"}}
%\thinlines \path(877,767)(943,767)
\thinlines \dashline[-10]{25}(220,500)(221,500)(221,500)(222,500)(222,500)(223,500)(223,500)(224,500)(225,500)(226,500)(228,500)(231,500)(233,500)(237,500)(241,499)(246,499)(254,499)(262,498)(271,497)(288,495)(305,491)(322,488)(339,483)(356,478)(373,472)(390,465)(407,457)(424,448)(441,438)(458,427)(475,415)(492,402)(509,386)(526,369)(543,350)(560,327)(577,301)(594,268)(602,248)(611,225)(615,210)(619,193)(624,171)(625,164)(626,155)(627,145)(627,138)(628,129)
%\put(855,722){\makebox(0,0)[r]{"bdbd_min.lin"}}
%\thinlines \path(877,722)(943,722)
\thinlines \dashline[-10]{25}(220,733)(221,733)(222,733)(223,733)(223,733)(224,733)(225,733)(227,733)(229,733)(230,733)(234,733)(237,733)(240,732)(247,732)(254,732)(261,732)(274,731)(288,729)(302,728)(329,724)(356,719)(383,713)(411,706)(438,697)(465,688)(492,676)(520,664)(547,650)(574,634)(601,616)(629,597)(656,575)(683,550)(710,523)(738,492)(765,456)(792,413)(819,361)(833,329)(847,290)(854,267)(860,239)(864,222)(867,202)(869,190)(871,176)(872,158)(873,145)(874,114)
\end{picture}
        \end{center}
         \end{minipage}
        \hfill
        \begin{minipage}[t]{\minitwocolumn}
        \begin{center}
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,209)(240,209)
\thicklines \path(985,209)(965,209)
%\put(198,209){\makebox(0,0)[r]{$0.005$}}
\thicklines \path(220,304)(240,304)
\thicklines \path(985,304)(965,304)
\put(198,304){\makebox(0,0)[r]{$0.01$}}
\thicklines \path(220,399)(240,399)
\thicklines \path(985,399)(965,399)
%\put(198,399){\makebox(0,0)[r]{$0.015$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{$0.02$}}
\thicklines \path(220,591)(240,591)
\thicklines \path(985,591)(965,591)
%\put(198,591){\makebox(0,0)[r]{$0.025$}}
\thicklines \path(220,686)(240,686)
\thicklines \path(985,686)(965,686)
\put(198,686){\makebox(0,0)[r]{$0.03$}}
\thicklines \path(220,782)(240,782)
\thicklines \path(985,782)(965,782)
%\put(198,782){\makebox(0,0)[r]{$0.035$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{$0.04$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(373,113)(373,133)
\thicklines \path(373,877)(373,857)
%\put(373,68){\makebox(0,0){$0.005$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
\put(526,68){\makebox(0,0){$0.04$}}
\thicklines \path(679,113)(679,133)
\thicklines \path(679,877)(679,857)
%\put(679,68){\makebox(0,0){$0.015$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.05$}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
%\put(985,68){\makebox(0,0){$0.025$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(602,23){\makebox(0,0){$\left| V_{ts}^\ast \, V_{tb} \right|$}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = s$}}}
\put(310,209){\makebox(0,0)[l]{\shortstack{$\theta_s = 0^o$}}}
\put(450,350){\makebox(0,0)[l]{\shortstack{$\theta_s = {90}^o$}}}
\put(526,450){\makebox(0,0)[l]{\shortstack{$\theta_s = {120}^o$}}}
\put(780,720){\makebox(0,0)[l]{\shortstack{$\theta_s = {150}^o$}}}
%\put(855,812){\makebox(0,0)[r]{"bsg_0.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(220,409)(220,409)(252,382)(284,354)(316,327)(347,299)(379,272)(411,244)(443,216)(475,189)(507,161)(539,134)(563,113)
%\put(855,767){\makebox(0,0)[r]{"bsg_90.lin"}}
%\thicklines \path(877,767)(943,767)
\thicklines \path(220,409)(220,409)(221,409)(222,409)(223,409)(224,409)(225,409)(226,409)(228,409)(230,409)(232,409)(236,409)(240,409)(244,408)(252,408)(260,407)(268,406)(284,404)(300,401)(316,397)(347,388)(379,375)(411,359)(443,338)(475,311)(491,295)(507,275)(523,252)(531,238)(539,222)(547,203)(551,192)(555,178)(557,170)(559,160)(560,154)(561,147)(563,126)
%\put(855,722){\makebox(0,0)[r]{"bsg_120.lin"}}
%\thicklines \path(877,722)(943,722)
\thicklines \path(220,409)(220,409)(252,422)(284,433)(316,442)(332,445)(347,448)(363,451)(371,452)(379,453)(387,454)(395,454)(399,454)(403,455)(407,455)(409,455)(411,455)(412,455)(413,455)(414,455)(415,455)(416,455)(417,455)(418,455)(419,455)(420,455)(421,455)(422,455)(423,455)(425,455)(427,455)(431,455)(435,454)(443,454)(451,453)(459,452)(475,450)(491,446)(507,441)(523,435)(539,426)(555,416)(571,402)(579,394)(587,383)(595,371)(599,364)(603,355)(606,345)(608,338)(610,331)
\thicklines \path(610,331)(612,322)(613,317)(614,310)(615,300)
\thicklines \path(563,113)(571,127)(587,159)(595,178)(603,201)(606,215)(608,223)(610,232)(612,243)(613,249)(614,257)(615,267)
%\put(855,677){\makebox(0,0)[r]{"bsg_150.lin"}}
%\thicklines \path(877,677)(943,677)
\thicklines \path(220,409)(220,409)(252,433)(284,455)(316,478)(347,499)(379,520)(411,540)(443,560)(475,579)(507,596)(539,614)(571,630)(603,645)(634,659)(666,672)(698,683)(730,692)(746,696)(762,700)(778,702)(786,703)(794,704)(798,705)(802,705)(804,705)(806,705)(808,705)(809,705)(810,705)(811,705)(812,705)(813,705)(814,705)(815,705)(816,705)(817,705)(818,705)(819,705)(820,705)(822,705)(824,705)(826,705)(830,705)(834,704)(838,704)(842,703)(850,701)(857,699)(865,696)(873,692)
\thicklines \path(873,692)(881,686)(885,683)(889,678)(893,673)(897,666)(899,662)(901,657)(902,654)(903,650)(905,639)
\thicklines \path(563,113)(571,121)(603,153)(634,187)(666,222)(698,258)(730,296)(762,337)(794,380)(826,427)(857,480)(873,511)(881,529)(889,549)(893,560)(897,573)(899,580)(901,588)(902,593)(903,598)(905,612)
\end{picture}
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,304)(240,304)
\thicklines \path(985,304)(965,304)
%\put(198,304){\makebox(0,0)[r]{$0.5$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{$1$}}
\thicklines \path(220,686)(240,686)
\thicklines \path(985,686)(965,686)
%\put(198,686){\makebox(0,0)[r]{$1.5$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{$2$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(373,113)(373,133)
\thicklines \path(373,877)(373,857)
\put(373,68){\makebox(0,0){$0.2$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
\put(526,68){\makebox(0,0){$0.4$}}
\thicklines \path(679,113)(679,133)
\thicklines \path(679,877)(679,857)
\put(679,68){\makebox(0,0){$0.6$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.8$}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){$1$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(0,495){\makebox(0,0)[l]{\shortstack{$\frac{{\rm d}{\cal B}}{{\rm d}\hat{s}}$}}}
\put(602,23){\makebox(0,0){$\hat{s}$}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = d$}}}
\put(220,920){\makebox(0,0)[l]{\shortstack{$(\times {10}^{-6})$}}}
%\put(855,812){\makebox(0,0)[r]{"dbr_de_Pi.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(243,877)(243,871)(244,847)(246,828)(247,814)(250,793)(253,778)(255,767)(258,757)(263,743)(269,732)(274,723)(285,710)(296,700)(307,692)(318,685)(328,678)(339,672)(350,665)(361,659)(372,652)(383,645)(393,639)(404,632)(415,625)(426,618)(437,611)(448,604)(458,598)(464,596)(467,594)(469,593)(471,593)(472,593)(473,592)(474,592)(475,592)(475,592)(475,592)(476,592)(476,592)(476,592)(477,592)(477,592)(477,592)(478,592)(478,592)(478,592)(479,592)(479,593)(479,593)
\thicklines \path(479,593)(480,593)(480,594)
\thicklines \path(480,595)(480,595)(483,592)(484,591)(486,590)(488,588)(491,586)(493,585)(495,585)(496,584)(497,584)(497,584)(498,584)(499,584)(499,584)(500,584)(501,584)(501,584)(502,584)(503,584)(504,584)(505,584)(505,585)(507,585)(508,586)(509,587)(511,589)(512,591)(513,593)(514,595)(517,603)(518,608)(520,613)(521,621)(522,630)(524,641)(525,655)(526,674)(528,699)(529,733)(530,756)(530,783)(531,817)(532,859)(532,877)
\thicklines \path(541,877)(541,840)(542,659)(543,563)(543,509)(544,476)(545,455)(545,442)(546,433)(547,428)(547,424)(548,422)(549,421)(549,420)(550,419)(551,419)(551,420)(554,421)(557,423)(559,424)(560,424)(561,424)(562,425)(562,425)(563,425)(564,425)(564,425)(565,425)(566,425)(566,425)(567,425)(568,425)(568,425)(570,424)(572,424)(575,423)(580,420)(585,417)(606,401)(628,383)(633,379)(638,375)(641,373)(643,372)(645,371)(646,371)(647,370)(648,370)(649,370)(649,370)(650,370)
\thicklines \path(650,370)(651,370)(651,370)(652,370)(652,370)(653,371)(654,371)(654,371)(655,372)(656,372)(656,373)(657,374)(658,375)(658,376)(659,378)(660,382)(661,384)(662,388)(662,391)(663,396)(664,402)(664,410)(665,419)(666,432)(666,450)(667,475)(668,514)(668,578)(669,698)(669,877)
\thicklines \path(672,877)(672,833)(673,449)(674,351)(674,316)(675,302)(675,296)(676,293)(677,292)(677,292)(680,294)(681,294)(683,295)(684,296)(685,296)(685,296)(686,296)(687,297)(687,297)(688,297)(689,296)(689,296)(691,294)(692,289)(693,287)(693,286)(694,285)(695,284)(695,284)(696,284)(697,284)(697,284)(698,284)(698,284)(700,283)(701,283)(704,282)(706,280)(712,276)(733,259)(743,250)(748,246)(751,244)(754,242)(755,240)(756,239)(759,235)(762,229)(763,226)(764,223)(766,221)
\thicklines \path(766,221)(767,220)(769,218)(775,214)(796,199)(817,182)(838,167)(859,153)(880,141)(901,130)(922,121)(932,118)(938,116)(939,115)(940,115)(940,114)(941,114)
%\put(855,767){\makebox(0,0)[r]{"dbr_de_sm.lin"}}
%\thinlines \path(877,767)(943,767)
\thinlines \path(227,877)(228,818)(229,744)(231,690)(232,650)(233,634)(234,621)(234,610)(235,601)(235,597)(236,594)(236,591)(237,590)(237,589)(237,589)(238,590)(238,591)(239,591)(239,592)(239,593)(240,599)(240,634)(240,774)(241,639)(241,594)(241,576)(242,564)(242,545)(243,530)(244,505)(246,486)(247,471)(250,450)(253,434)(255,422)(258,412)(263,398)(269,387)(274,378)(280,372)(285,367)(296,359)(307,353)(318,349)(328,345)(339,342)(350,340)(361,338)(372,336)(383,334)(393,332)
\thinlines \path(393,332)(404,331)(415,329)(426,328)(431,328)(434,327)(437,327)(439,327)(441,327)(442,327)(444,327)(444,327)(445,327)(446,327)(446,327)(446,327)(447,327)(447,327)(447,327)(448,327)(448,327)(448,327)(449,327)(449,327)(450,327)(450,327)(450,327)(451,327)(452,327)(453,327)(454,327)(456,327)(458,327)(461,328)(464,328)(467,329)(469,329)(472,330)(473,331)(475,331)(476,332)(477,333)(478,334)(479,334)(479,335)(479,335)(480,336)(480,337)
\thinlines \path(480,338)(480,338)(481,337)(482,337)(482,337)(483,336)(484,336)(484,336)(485,336)(486,336)(486,336)(487,336)(488,336)(488,336)(489,336)(490,336)(490,336)(491,336)(492,336)(493,337)(495,337)(496,338)(499,339)(501,341)(504,343)(507,346)(509,350)(512,355)(514,362)(517,371)(518,377)(520,384)(521,393)(522,403)(524,416)(525,432)(526,452)(528,479)(529,517)(530,541)(530,570)(531,606)(532,651)(532,709)(533,787)(533,877)
\thinlines \path(541,877)(541,674)(542,475)(543,369)(543,309)(544,272)(545,249)(545,234)(546,224)(547,218)(547,214)(548,212)(549,210)(549,209)(550,209)(551,209)(551,209)(554,212)(559,218)(562,220)(564,223)(567,224)(570,226)(572,227)(575,227)(578,228)(580,229)(582,229)(583,229)(584,229)(585,229)(585,229)(586,229)(587,229)(587,229)(588,229)(589,229)(589,229)(590,229)(591,229)(592,229)(593,229)(596,229)(601,228)(606,227)(617,226)(622,225)(625,225)(628,224)(630,224)(631,224)
\thinlines \path(631,224)(632,224)(633,224)(633,224)(634,224)(635,224)(635,224)(636,224)(637,224)(637,224)(638,224)(639,224)(639,224)(640,224)(641,224)(642,224)(643,225)(645,225)(646,225)(647,226)(649,226)(651,228)(652,229)(654,231)(655,233)(656,235)(658,238)(659,242)(660,247)(661,250)(662,254)(662,258)(663,264)(664,270)(664,279)(665,289)(666,303)(666,322)(667,349)(668,391)(668,458)(669,586)(670,877)
\thinlines \path(672,877)(672,764)(673,343)(674,235)(674,196)(675,180)(675,173)(676,170)(677,169)(677,168)(680,171)(683,174)(685,177)(687,178)(687,179)(688,179)(689,179)(689,179)(691,178)(692,174)(693,173)(693,172)(694,171)(695,171)(695,171)(696,172)(697,173)(698,173)(700,174)(700,174)(701,174)(702,174)(702,174)(703,174)(704,174)(704,174)(705,174)(706,174)(706,174)(707,174)(708,174)(709,174)(710,174)(712,174)(717,173)(722,172)(733,170)(743,168)(748,167)(751,166)(752,166)
\thinlines \path(752,166)(754,165)(755,165)(756,165)(756,164)(758,163)(759,162)(762,157)(763,155)(764,153)(765,153)(766,152)(766,152)(767,151)(767,151)(768,151)(769,151)(769,151)(775,150)(777,150)(780,149)(785,148)(796,146)(817,140)(838,134)(859,129)(880,124)(901,120)(922,116)(932,115)(938,114)(939,114)(940,114)(940,114)(941,113)
%\put(855,722){\makebox(0,0)[r]{"dbr_de_0.lin"}}
%\thinlines \path(877,722)(943,722)
\thinlines \dashline[-10]{25}(225,865)(226,783)(227,719)(228,622)(229,553)(231,503)(232,466)(233,451)(234,438)(234,428)(235,419)(235,416)(236,413)(236,409)(237,408)(237,407)(237,407)(238,407)(238,408)(239,408)(239,408)(239,409)(240,414)(240,445)(240,570)(241,449)(241,408)(241,392)(242,382)(242,365)(243,351)(244,329)(246,312)(247,299)(250,279)(253,265)(255,254)(258,245)(263,232)(269,222)(274,215)(280,209)(285,205)(290,201)(296,198)(301,196)(307,194)(312,192)(318,191)(323,190)
\thinlines \dashline[-10]{25}(328,189)(334,189)(339,188)(345,188)(347,187)(350,187)(353,187)(355,187)(358,187)(360,187)(361,187)(362,187)(364,187)(364,187)(365,187)(366,187)(366,187)(366,187)(367,187)(367,187)(367,187)(368,187)(368,187)(368,187)(369,187)(369,187)(369,187)(370,187)(370,187)(371,187)(372,187)(373,187)(374,187)(377,187)(380,187)(383,187)(388,187)(393,188)(404,188)(415,189)(426,190)(437,192)(448,194)(453,195)(458,197)(464,199)(469,201)(475,204)(477,206)(478,207)
\thinlines \dashline[-10]{25}(479,208)(479,208)(479,209)(480,210)
\thinlines \dashline[-10]{25}(480,211)(481,211)(482,211)(482,211)(483,211)(484,211)(484,211)(486,211)(487,211)(488,211)(491,212)(493,213)(496,215)(499,217)(501,219)(504,222)(507,225)(509,229)(512,235)(514,241)(517,250)(518,256)(520,263)(521,271)(522,280)(524,292)(525,307)(526,326)(528,351)(529,384)(530,406)(530,433)(531,466)(532,507)(532,560)(533,631)(534,728)(534,869)(534,877)
\thinlines \dashline[-10]{25}(541,565)(542,376)(543,275)(543,217)(544,182)(545,159)(545,144)(546,135)(547,129)(547,124)(548,122)(549,120)(549,119)(550,119)(551,118)(551,119)(554,121)(559,127)(564,132)(570,136)(575,139)(580,141)(585,143)(596,145)(601,146)(606,147)(617,148)(622,149)(628,150)(633,151)(635,151)(638,152)(641,153)(643,154)(646,155)(649,157)(651,159)(652,161)(654,162)(655,164)(656,167)(658,170)(659,174)(660,178)(662,185)(662,189)(663,194)(664,200)(664,208)(665,218)
\thinlines \dashline[-10]{25}(666,231)(666,248)(667,273)(668,310)(668,372)(669,489)(670,763)(670,877)
\thinlines \dashline[-10]{25}(672,683)(673,284)(674,181)(674,143)(675,127)(675,120)(676,117)(677,116)(677,115)(680,118)(683,121)(685,124)(687,125)(687,125)(688,126)(689,126)(689,127)(691,126)(692,123)(693,122)(693,121)(694,121)(695,121)(695,121)(696,122)(698,124)(701,125)(704,126)(706,126)(709,127)(712,127)(717,128)(720,128)(722,128)(727,129)(733,129)(743,129)(746,129)(748,130)(750,130)(750,130)(751,130)(752,130)(752,130)(753,130)(754,130)(754,130)(755,130)(756,129)(756,129)
\thinlines \dashline[-10]{25}(757,129)(758,129)(759,128)(760,126)(762,125)(763,123)(764,122)(764,122)(765,121)(766,121)(766,121)(767,120)(767,120)(768,120)(769,120)(769,120)(775,121)(777,121)(779,121)(780,121)(781,121)(783,121)(783,121)(784,122)(785,122)(785,122)(786,122)(787,122)(787,122)(788,122)(789,122)(789,122)(790,122)(790,122)(792,122)(793,121)(796,121)(801,121)(806,121)(817,120)(838,119)(859,118)(880,116)(901,115)(922,114)(932,114)(938,113)(939,113)(940,113)(940,113)
\thinlines \path(940,113)(941,113)
\end{picture}
        \end{center}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{\minitwocolumn}
        \begin{center}
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,209)(240,209)
\thicklines \path(985,209)(965,209)
%\put(198,209){\makebox(0,0)[r]{$5$}}
\thicklines \path(220,304)(240,304)
\thicklines \path(985,304)(965,304)
\put(198,304){\makebox(0,0)[r]{$1$}}
\thicklines \path(220,400)(240,400)
\thicklines \path(985,400)(965,400)
%\put(198,400){\makebox(0,0)[r]{$15$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{$2$}}
\thicklines \path(220,591)(240,591)
\thicklines \path(985,591)(965,591)
%\put(198,591){\makebox(0,0)[r]{$25$}}
\thicklines \path(220,686)(240,686)
\thicklines \path(985,686)(965,686)
\put(198,686){\makebox(0,0)[r]{$3$}}
\thicklines \path(220,782)(240,782)
\thicklines \path(985,782)(965,782)
%\put(198,782){\makebox(0,0)[r]{$35$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{$4$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(373,113)(373,133)
\thicklines \path(373,877)(373,857)
\put(373,68){\makebox(0,0){$0.2$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
\put(526,68){\makebox(0,0){$0.4$}}
\thicklines \path(679,113)(679,133)
\thicklines \path(679,877)(679,857)
\put(679,68){\makebox(0,0){$0.6$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.8$}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){$1$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
%\put(45,495){\makebox(0,0)[l]{\shortstack{$\frac{{\rm d}{\cal B}}{{\rm d}\hat{s}}$}}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = s$}}}
\put(220,920){\makebox(0,0)[l]{\shortstack{$(\times {10}^{-5})$}}}
\put(602,23){\makebox(0,0){$\hat{s}$}}
%\put(855,812){\makebox(0,0)[r]{"dbr_se_Pi.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(227,877)(228,835)(229,785)(231,748)(232,718)(234,695)(236,660)(239,636)(242,617)(244,603)(247,591)(253,574)(258,562)(263,553)(269,545)(274,540)(285,531)(296,524)(307,518)(318,512)(328,507)(339,503)(350,498)(361,493)(372,488)(383,483)(393,478)(404,473)(415,468)(426,462)(437,457)(448,452)(458,447)(464,444)(469,442)(472,441)(473,441)(475,441)(475,441)(476,440)(477,440)(477,440)(477,440)(478,440)(478,440)(478,440)(479,440)(479,440)(479,440)(480,440)(480,441)
\thicklines \path(480,441)(480,441)(486,439)(491,436)(496,435)(497,434)(499,434)(500,434)(501,434)(501,434)(502,433)(503,433)(503,433)(504,433)(505,433)(505,433)(506,433)(507,434)(508,434)(509,434)(509,434)(511,435)(512,435)(513,436)(514,437)(517,441)(518,443)(520,445)(521,449)(522,453)(524,458)(525,465)(526,474)(528,486)(529,503)(530,513)(530,526)(531,542)(532,563)(532,589)(533,623)(534,670)(534,737)(535,839)(535,877)
\thicklines \path(540,877)(541,631)(541,478)(542,409)(543,373)(543,354)(544,343)(545,337)(545,333)(546,331)(547,330)(547,330)(548,330)(549,330)(550,331)(551,332)(554,334)(555,335)(557,335)(558,336)(559,336)(560,336)(560,336)(561,336)(562,336)(562,337)(563,337)(564,337)(564,336)(565,336)(566,336)(567,336)(568,336)(570,336)(575,334)(580,332)(585,329)(596,323)(606,317)(628,303)(638,297)(643,294)(646,293)(647,293)(649,292)(650,292)(651,292)(651,292)(652,292)(652,292)(653,292)
\thicklines \path(653,292)(654,292)(654,292)(655,292)(656,292)(656,292)(657,293)(658,293)(658,293)(659,294)(660,296)(661,297)(662,299)(662,300)(663,303)(664,306)(664,309)(665,314)(666,320)(666,329)(667,341)(668,360)(668,390)(669,447)(670,577)(670,877)
\thicklines \path(672,877)(672,443)(673,291)(674,256)(674,245)(675,241)(675,240)(676,240)(677,240)(677,241)(679,242)(680,243)(681,244)(683,244)(684,245)(685,245)(687,245)(687,245)(688,245)(689,246)(689,246)(690,245)(691,245)(692,243)(693,241)(693,240)(694,238)(695,238)(695,237)(696,237)(701,235)(712,229)(733,216)(743,210)(748,207)(754,204)(756,203)(759,201)(760,199)(762,197)(764,193)(767,190)(769,188)(775,185)(796,173)(817,161)(838,150)(859,140)(880,131)(901,123)(911,119)
\thicklines \path(911,119)(917,117)(919,116)(921,115)(921,115)(922,114)(923,113)
%\put(855,767){\makebox(0,0)[r]{"dbr_se_sm.lin"}}
%\thinlines \path(877,767)(943,767)
\thinlines \path(226,877)(226,861)(227,800)(228,709)(229,644)(231,595)(232,557)(234,527)(236,482)(239,450)(242,426)(244,408)(247,393)(253,371)(255,363)(258,356)(263,345)(269,336)(274,330)(280,324)(285,320)(296,313)(307,308)(318,304)(328,301)(339,298)(350,296)(361,294)(372,292)(383,290)(393,288)(404,287)(415,285)(426,284)(437,283)(442,282)(448,282)(450,281)(452,281)(453,281)(454,281)(456,281)(456,281)(457,281)(458,281)(458,281)(458,281)(459,281)(459,281)(459,281)(460,281)
\thinlines \path(460,281)(460,281)(460,281)(461,281)(461,281)(462,281)(462,281)(464,281)(465,281)(467,281)(468,282)(469,282)(471,282)(472,282)(473,282)(475,283)(476,283)(477,284)(478,284)(479,284)(479,284)(479,285)(480,285)(480,286)
\thinlines \path(480,286)(480,286)(482,286)(483,286)(484,286)(484,286)(485,286)(486,286)(486,286)(487,286)(488,286)(488,286)(489,286)(490,286)(491,286)(492,287)(493,287)(496,287)(497,288)(499,288)(501,289)(504,290)(507,292)(509,294)(512,297)(514,302)(517,307)(518,311)(520,315)(521,320)(522,326)(524,333)(525,343)(526,355)(528,371)(529,392)(530,406)(530,423)(531,443)(532,469)(532,502)(533,546)(534,606)(534,692)(535,823)(535,877)
\thinlines \path(540,877)(541,596)(541,393)(542,300)(543,252)(543,226)(544,211)(545,202)(545,197)(546,195)(547,193)(547,193)(548,193)(549,193)(550,194)(551,196)(554,199)(559,205)(562,207)(564,208)(567,209)(570,210)(572,211)(574,211)(575,211)(576,212)(578,212)(578,212)(579,212)(580,212)(580,212)(581,212)(582,212)(582,212)(583,212)(583,212)(584,212)(585,212)(585,212)(587,212)(588,212)(589,212)(591,212)(596,211)(601,210)(606,209)(617,208)(622,207)(628,206)(633,205)(634,205)
\thinlines \path(634,205)(635,205)(637,205)(637,205)(638,205)(639,205)(639,205)(640,205)(641,205)(641,205)(642,205)(643,205)(643,205)(644,205)(645,205)(645,205)(646,205)(647,205)(649,205)(650,206)(651,206)(652,207)(654,208)(655,209)(656,210)(658,212)(659,214)(660,217)(661,219)(662,221)(662,224)(663,227)(664,231)(664,236)(665,243)(666,251)(666,262)(667,278)(668,302)(668,340)(669,413)(670,579)(670,877)
\thinlines \path(672,877)(672,432)(673,230)(674,182)(674,167)(675,161)(675,160)(676,160)(677,160)(677,161)(680,165)(683,168)(685,170)(687,171)(688,172)(689,173)(689,173)(690,173)(691,173)(692,171)(693,169)(693,168)(694,167)(695,167)(695,166)(696,166)(698,166)(699,166)(700,167)(700,167)(701,167)(702,167)(702,167)(703,167)(704,167)(704,167)(705,167)(706,166)(709,166)(712,166)(722,164)(733,162)(743,160)(748,159)(751,159)(752,158)(754,158)(754,158)(755,158)(756,158)(756,158)
\thinlines \path(756,158)(757,158)(758,157)(758,157)(759,157)(760,155)(762,154)(764,151)(766,149)(767,148)(768,148)(769,147)(771,147)(772,146)(775,146)(796,141)(817,136)(838,131)(859,126)(880,122)(901,118)(911,116)(917,115)(919,114)(921,114)(921,114)(922,114)(923,113)
%\put(855,722){\makebox(0,0)[r]{"dbr_se_0.lin"}}
%\thinlines \path(877,722)(943,722)
\thinlines \dashline[-10]{25}(224,820)(225,720)(225,644)(226,586)(227,539)(228,469)(229,419)(231,381)(232,352)(234,329)(236,294)(239,269)(242,251)(244,237)(247,225)(253,209)(255,202)(258,197)(263,189)(269,182)(274,177)(280,173)(285,170)(290,168)(296,166)(301,164)(307,162)(312,161)(318,160)(323,159)(328,159)(334,158)(339,158)(345,157)(350,157)(355,157)(361,157)(364,157)(366,157)(369,157)(370,156)(372,156)(373,156)(374,156)(375,156)(376,156)(376,156)(377,156)(377,156)(378,156)
\thinlines \dashline[-10]{25}(378,156)(378,156)(379,156)(379,156)(380,156)(380,156)(380,156)(381,156)(381,156)(381,156)(382,156)(383,156)(384,156)(385,156)(388,156)(391,157)(393,157)(399,157)(404,157)(415,157)(426,158)(437,158)(448,159)(453,160)(458,161)(464,162)(469,163)(475,165)(477,166)(478,166)(479,167)(479,167)(479,167)(480,168)
\thinlines \dashline[-10]{25}(480,168)(486,169)(491,170)(496,172)(499,173)(501,174)(504,175)(507,177)(509,179)(512,182)(514,186)(517,190)(520,196)(521,200)(522,205)(525,218)(526,227)(528,239)(529,256)(530,266)(530,279)(531,294)(532,314)(532,339)(533,372)(534,417)(534,482)(535,581)(536,746)(536,877)
\thinlines \dashline[-10]{25}(540,859)(541,438)(541,278)(542,204)(543,165)(543,144)(544,131)(545,124)(545,120)(546,117)(547,116)(547,115)(548,115)(549,115)(550,116)(551,116)(551,117)(554,119)(559,124)(564,127)(570,130)(575,131)(580,133)(585,134)(591,134)(596,135)(606,136)(617,137)(622,137)(628,137)(633,138)(635,138)(638,138)(641,139)(643,139)(646,140)(649,141)(651,142)(652,143)(654,144)(655,145)(656,146)(658,147)(659,149)(660,152)(662,155)(662,157)(663,160)(664,163)(664,167)
\thinlines \dashline[-10]{25}(665,171)(666,178)(666,186)(667,198)(668,216)(668,245)(669,300)(670,426)(670,877)
\thinlines \dashline[-10]{25}(672,332)(673,172)(674,134)(674,121)(675,116)(675,114)(676,114)(677,114)(677,115)(680,118)(685,122)(687,123)(688,124)(689,125)(689,125)(690,125)(691,125)(691,125)(692,124)(693,123)(693,122)(694,122)(695,121)(695,121)(696,121)(701,122)(704,123)(706,123)(709,124)(712,124)(714,124)(717,124)(720,124)(722,124)(727,124)(733,124)(735,124)(738,124)(741,124)(743,125)(746,125)(748,125)(751,125)(752,125)(754,125)(754,125)(755,125)(756,125)(756,125)(757,125)
\thinlines \dashline[-10]{25}(758,125)(758,125)(759,125)(760,124)(761,124)(762,124)(763,123)(764,122)(766,121)(766,121)(767,120)(767,120)(768,120)(769,120)(769,120)(770,120)(771,120)(771,120)(772,120)(773,120)(773,120)(774,119)(775,119)(775,119)(776,119)(777,119)(777,119)(778,119)(779,119)(779,119)(780,119)(781,119)(781,119)(783,119)(784,119)(785,119)(788,119)(790,119)(796,119)(817,118)(838,117)(859,116)(880,115)(901,114)(911,114)(914,114)(917,114)(919,113)(921,113)(921,113)
\thinlines \path(921,113)(922,113)(923,113)
\end{picture}
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,331)(985,331)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{$-0.2$}}
\thicklines \path(220,222)(240,222)
\thicklines \path(985,222)(965,222)
\put(198,222){\makebox(0,0)[r]{$-0.1$}}
\thicklines \path(220,331)(240,331)
\thicklines \path(985,331)(965,331)
\put(198,331){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,440)(240,440)
\thicklines \path(985,440)(965,440)
\put(198,440){\makebox(0,0)[r]{$0.1$}}
\thicklines \path(220,550)(240,550)
\thicklines \path(985,550)(965,550)
\put(198,550){\makebox(0,0)[r]{$0.2$}}
\thicklines \path(220,659)(240,659)
\thicklines \path(985,659)(965,659)
\put(198,659){\makebox(0,0)[r]{$0.3$}}
\thicklines \path(220,768)(240,768)
\thicklines \path(985,768)(965,768)
\put(198,768){\makebox(0,0)[r]{$0.4$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{$0.5$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(373,113)(373,133)
\thicklines \path(373,877)(373,857)
\put(373,68){\makebox(0,0){$0.2$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
\put(526,68){\makebox(0,0){$0.4$}}
\thicklines \path(679,113)(679,133)
\thicklines \path(679,877)(679,857)
\put(679,68){\makebox(0,0){$0.6$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.8$}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){$1$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(0,495){\makebox(0,0)[l]{\shortstack{$\bar{\cal A}_{\rm FB}$}}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = d, s$}}}
\put(602,23){\makebox(0,0){$\hat{s}$}}
%\put(855,812){\makebox(0,0)[r]{"fba_de_Pi.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)
\thicklines \path(220,331)(220,331)(221,298)(223,274)(224,257)(225,244)(227,234)(228,227)(229,222)(230,220)(231,218)(232,216)(232,216)(232,215)(233,215)(233,215)(233,215)(234,214)(234,214)(234,214)(235,215)(235,215)(236,217)(238,222)(238,224)(239,227)(239,228)(240,230)(240,237)(240,260)(241,242)(241,234)(241,232)(242,230)(242,228)(243,226)(244,225)(244,223)(245,223)(245,222)(245,222)(246,222)(246,222)(246,221)(247,221)(247,221)(247,221)(248,221)(248,221)(248,221)(249,222)
\thicklines \path(249,222)(249,222)(250,222)(253,224)(255,227)(258,231)(263,239)(274,257)(285,276)(296,295)(307,314)(318,332)(328,350)(339,368)(350,385)(361,401)(372,417)(383,432)(393,447)(404,462)(415,476)(426,491)(437,505)(448,519)(458,534)(469,549)(480,568)
\thicklines \path(480,569)(480,569)(481,569)(482,569)(483,571)(484,572)(486,573)(491,579)(501,593)(512,612)(517,624)(522,638)(525,646)(526,650)(528,653)(528,655)(529,656)(530,657)(530,657)(531,657)(532,655)(532,653)(533,648)(534,640)(534,629)(535,612)(536,588)(536,554)(537,508)(538,369)(539,181)(540,113)
\thicklines \path(544,113)(546,217)(547,276)(549,322)(550,359)(551,387)(553,410)(554,429)(557,459)(559,480)(562,497)(564,510)(570,529)(575,544)(585,565)(596,581)(606,595)(628,620)(638,635)(643,644)(649,654)(651,661)(654,669)(659,689)(662,703)(664,721)(665,725)(666,730)(666,733)(667,735)(668,733)(668,725)(669,703)(670,657)(670,564)(671,399)(672,172)(672,113)
\thicklines \path(674,113)(675,195)(675,264)(676,319)(677,362)(677,396)(678,424)(679,446)(680,481)(681,507)(683,526)(684,542)(685,555)(686,560)(687,565)(687,569)(688,572)(689,574)(689,573)(690,570)(691,563)(691,552)(692,540)(693,531)(693,528)(694,530)(695,534)(695,540)(696,546)(697,557)(698,566)(701,579)(704,588)(706,596)(712,607)(722,623)(733,636)(743,647)(746,650)(747,651)(748,653)(749,653)(750,653)(750,654)(751,654)(752,654)(752,654)(753,654)(754,653)(754,652)(755,651)
\thicklines \path(755,651)(756,649)(756,647)(757,643)(758,640)(759,630)(762,603)(762,596)(763,591)(764,586)(764,583)(765,581)(766,580)(766,580)(767,581)(768,585)(769,589)(772,599)(775,608)(777,615)(780,621)(785,630)(790,637)(796,642)(806,649)(817,655)(827,660)(838,663)(843,665)(848,666)(854,667)(856,667)(859,668)(861,668)(863,668)(864,668)(865,668)(865,668)(866,668)(867,668)(867,668)(868,668)(869,668)(869,668)(870,668)(871,668)(871,668)(872,668)(873,668)(875,668)(877,668)
\thicklines \path(877,668)(880,667)(882,666)(885,666)(888,665)(890,663)(896,660)(901,656)(906,650)(911,642)(917,630)(919,623)(922,614)(927,590)(930,574)(932,553)(935,525)(936,508)(938,486)(938,473)(939,458)(940,440)(940,417)(941,383)
%\put(855,767){\makebox(0,0)[r]{"fba_de_sm.lin"}}
%\thinlines \path(877,767)(943,767)
\thinlines \path(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)
\thinlines \path(220,331)(220,331)(223,294)(225,266)(228,245)(229,236)(231,230)(232,227)(232,224)(233,222)(233,221)(234,220)(234,220)(234,219)(235,219)(235,219)(235,219)(236,219)(236,219)(236,220)(237,221)(238,224)(238,226)(239,227)(239,229)(239,230)(240,233)(240,242)(240,270)(241,247)(241,236)(241,232)(242,229)(242,224)(243,221)(244,214)(246,210)(246,208)(247,206)(248,205)(248,204)(249,203)(250,203)(250,203)(250,202)(251,202)(251,202)(251,202)(252,202)(252,202)(253,202)
\thinlines \path(253,202)(253,202)(253,202)(254,202)(254,202)(255,202)(255,202)(257,203)(258,204)(261,207)(263,210)(274,228)(285,250)(296,274)(307,299)(318,323)(328,347)(339,370)(350,393)(361,415)(372,435)(383,456)(393,475)(404,493)(415,511)(426,528)(437,545)(448,560)(458,576)(469,591)(480,605)
\thinlines \path(480,606)(480,606)(491,614)(501,624)(507,628)(509,630)(512,632)(513,632)(514,633)(514,633)(515,633)(516,633)(516,633)(517,633)(518,633)(518,633)(519,633)(520,633)(520,632)(521,632)(522,631)(522,630)(523,629)(524,628)(525,625)(526,621)(528,615)(529,607)(530,596)(532,581)(533,560)(534,530)(536,489)(537,431)(538,351)(539,249)(541,135)(541,113)
\thinlines \path(546,113)(546,115)(547,202)(549,281)(550,346)(551,398)(553,439)(554,471)(555,497)(557,519)(559,551)(562,574)(564,591)(567,604)(570,615)(575,631)(580,643)(585,653)(606,682)(628,705)(638,715)(643,720)(649,726)(651,728)(652,729)(654,730)(654,730)(655,731)(656,731)(656,731)(657,731)(658,731)(658,731)(659,731)(660,730)(660,729)(661,728)(662,727)(662,725)(663,722)(664,718)(664,714)(665,707)(666,699)(666,688)(667,673)(668,653)(668,626)(669,588)(670,536)(670,464)
\thinlines \path(670,464)(671,367)(672,245)(672,113)
\thinlines \path(675,113)(676,268)(677,346)(677,409)(678,459)(679,499)(679,531)(680,557)(681,597)(683,625)(684,645)(685,661)(686,667)(687,673)(687,677)(688,679)(689,680)(689,679)(691,664)(691,651)(692,637)(693,627)(693,624)(694,627)(695,634)(695,643)(696,651)(697,664)(698,675)(700,683)(701,690)(704,700)(706,708)(712,719)(717,727)(722,734)(733,745)(738,749)(743,753)(744,754)(746,755)(746,755)(747,755)(748,755)(748,755)(749,755)(750,755)(750,755)(751,755)(752,754)(752,754)
\thinlines \path(752,754)(753,753)(754,752)(754,750)(755,748)(756,746)(756,743)(758,736)(759,726)(760,715)(762,702)(762,697)(763,693)(764,689)(764,688)(765,687)(766,688)(766,690)(767,692)(768,698)(769,705)(772,718)(775,727)(777,735)(780,741)(785,749)(790,756)(796,760)(806,767)(817,772)(827,776)(833,778)(838,779)(843,780)(846,781)(848,781)(851,781)(852,781)(854,782)(854,782)(855,782)(856,782)(856,782)(857,782)(858,782)(858,782)(859,782)(859,782)(860,782)(861,782)(861,782)
\thinlines \path(861,782)(863,781)(864,781)(867,781)(869,781)(872,780)(875,779)(880,777)(885,774)(890,771)(896,766)(901,759)(906,750)(911,738)(917,722)(919,712)(922,700)(927,668)(930,646)(932,618)(935,582)(936,559)(938,531)(938,514)(939,494)(940,471)(940,442)(941,398)
%\put(855,722){\makebox(0,0)[r]{"fba_de_0.lin"}}
%\thinlines \path(877,722)(943,722)
\thinlines \dashline[-10]{25}(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)(220,331)
\thinlines \dashline[-10]{25}(220,331)(225,323)(228,319)(231,316)(232,315)(233,314)(234,314)(234,313)(235,313)(235,313)(235,313)(236,313)(236,313)(236,313)(237,313)(237,313)(238,314)(238,314)(239,314)(239,314)(239,315)(240,315)(240,317)(240,322)(241,318)(241,315)(241,314)(242,314)(242,313)(243,312)(244,310)(246,308)(247,307)(248,305)(250,305)(253,303)(254,303)(255,302)(257,302)(258,301)(259,301)(260,301)(261,301)(261,301)(261,301)(262,301)(262,301)(262,301)(263,301)(263,301)
\thinlines \dashline[-10]{25}(263,301)(264,301)(264,301)(264,301)(265,301)(265,301)(266,301)(267,301)(269,302)(271,302)(274,303)(280,305)(285,307)(296,312)(307,319)(318,326)(328,333)(339,340)(350,346)(361,353)(372,359)(383,364)(393,369)(404,374)(415,378)(426,382)(437,385)(448,388)(453,389)(458,390)(464,391)(467,391)(469,391)(471,392)(472,392)(473,392)(473,392)(474,392)(474,392)(475,392)(475,392)(475,392)(476,392)(476,392)(476,392)(477,392)(477,392)(477,392)(478,392)(478,392)
\thinlines \dashline[-10]{25}(478,392)(479,392)(479,391)(479,391)(480,391)(480,391)
\thinlines \dashline[-10]{25}(480,391)(483,391)(484,391)(486,392)(487,392)(488,392)(489,392)(490,392)(490,392)(491,392)(492,392)(492,392)(493,392)(493,392)(494,392)(495,392)(495,392)(496,392)(497,392)(497,392)(499,392)(500,391)(501,391)(504,391)(507,390)(509,390)(512,389)(514,387)(517,386)(520,384)(522,381)(525,378)(528,374)(530,368)(533,361)(534,356)(536,350)(538,333)(539,322)(541,308)(542,290)(543,266)(545,237)(546,204)(547,191)(547,184)(548,189)(549,210)(550,295)(551,344)
\thinlines \dashline[-10]{25}(551,385)(552,418)(553,440)(553,456)(554,466)(555,472)(555,476)(556,477)(557,478)(557,478)(558,477)(559,475)(560,473)(562,470)(564,466)(567,462)(570,458)(572,456)(575,453)(580,450)(585,448)(591,446)(596,444)(606,442)(617,440)(622,439)(628,438)(633,436)(638,434)(643,431)(646,430)(649,427)(651,425)(654,422)(656,418)(659,413)(662,406)(663,401)(664,396)(666,389)(667,381)(668,370)(670,355)(670,346)(671,335)(672,322)(672,306)(673,285)(674,260)(674,230)
\thinlines \dashline[-10]{25}(675,196)(675,169)(676,180)(677,273)(677,416)(678,518)(679,562)(679,572)(680,569)(681,553)(683,536)(685,511)(687,501)(688,493)(689,489)(689,486)(690,484)(691,484)(691,487)(692,495)(693,506)(693,517)(694,525)(695,527)(695,525)(696,522)(697,515)(698,509)(701,499)(702,496)(704,493)(706,489)(709,486)(712,483)(717,479)(722,476)(733,470)(743,464)(748,460)(751,458)(754,455)(755,454)(756,453)(756,453)(757,452)(758,452)(758,452)(759,453)(760,454)(760,456)
\thinlines \dashline[-10]{25}(761,458)(762,461)(764,481)(766,492)(766,497)(767,501)(767,504)(768,505)(769,507)(769,507)(775,502)(777,499)(780,496)(785,491)(788,490)(790,489)(796,486)(801,485)(806,483)(817,481)(838,478)(848,477)(859,475)(869,473)(880,470)(890,466)(896,464)(901,461)(911,453)(917,447)(922,440)(927,429)(930,423)(932,414)(935,403)(936,397)(938,388)(938,383)(939,378)(940,371)(940,363)(941,350)
\end{picture}
        \end{center}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{\minitwocolumn}
        \begin{center}
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,724)(985,724)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{$-0.8$}}
\thicklines \path(220,266)(240,266)
\thicklines \path(985,266)(965,266)
\put(198,266){\makebox(0,0)[r]{$-0.6$}}
\thicklines \path(220,419)(240,419)
\thicklines \path(985,419)(965,419)
\put(198,419){\makebox(0,0)[r]{$-0.4$}}
\thicklines \path(220,571)(240,571)
\thicklines \path(985,571)(965,571)
\put(198,571){\makebox(0,0)[r]{$-0.2$}}
\thicklines \path(220,724)(240,724)
\thicklines \path(985,724)(965,724)
\put(198,724){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{$0.2$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(373,113)(373,133)
\thicklines \path(373,877)(373,857)
\put(373,68){\makebox(0,0){$0.2$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
\put(526,68){\makebox(0,0){$0.4$}}
\thicklines \path(679,113)(679,133)
\thicklines \path(679,877)(679,857)
\put(679,68){\makebox(0,0){$0.6$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.8$}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){$1$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(85,495){\makebox(0,0)[l]{\shortstack{$\bar{\cal A}_{\rm LP}$}}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = d, s$}}}
\put(602,23){\makebox(0,0){$\hat{s}$}}
%\put(855,812){\makebox(0,0)[r]{"lpa_smu_Pi.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)
\thicklines \path(220,724)(220,724)(221,627)(222,591)(223,560)(224,510)(225,472)(227,442)(228,417)(231,380)(234,353)(236,333)(239,318)(242,306)(244,296)(247,288)(253,276)(255,271)(258,267)(263,261)(269,257)(271,255)(274,253)(280,251)(282,250)(285,250)(288,249)(289,249)(290,249)(292,249)(293,249)(295,249)(295,249)(296,249)(296,249)(296,249)(297,249)(297,249)(297,249)(298,249)(298,249)(298,249)(299,249)(299,249)(299,249)(300,249)(300,249)(301,249)(301,249)(303,249)(304,249)
\thicklines \path(304,249)(307,249)(309,249)(312,250)(318,251)(328,253)(339,256)(350,259)(361,263)(372,267)(383,272)(393,276)(404,281)(415,285)(426,290)(437,294)(448,298)(458,302)(464,304)(467,304)(469,305)(471,305)(472,305)(473,305)(473,306)(474,306)(474,306)(475,306)(475,306)(475,306)(476,306)(476,306)(476,306)(477,306)(477,306)(477,306)(478,306)(478,306)(478,306)(479,305)(479,305)(479,305)(480,305)(480,305)
\thicklines \path(480,304)(480,304)(481,305)(482,306)(483,307)(484,308)(486,308)(491,311)(496,314)(499,314)(500,315)(501,315)(502,315)(503,315)(503,315)(504,315)(505,315)(505,315)(506,315)(507,315)(507,315)(508,315)(509,315)(509,315)(511,315)(512,314)(513,314)(514,313)(517,312)(520,310)(522,307)(525,303)(526,301)(528,299)(528,298)(529,297)(530,297)(530,296)(531,297)(532,298)(532,300)(533,303)(534,310)(534,320)(535,335)(536,359)(536,397)(537,454)(537,539)(538,660)(539,816)
\thicklines \path(539,816)(539,877)
\thicklines \path(543,877)(544,816)(545,762)(546,681)(547,651)(547,626)(549,587)(550,558)(551,536)(553,520)(554,507)(555,496)(557,488)(559,475)(560,470)(562,466)(564,459)(567,455)(570,451)(572,449)(574,448)(575,447)(576,446)(578,446)(579,445)(580,445)(582,445)(582,445)(583,444)(583,444)(584,444)(585,444)(585,444)(586,444)(587,444)(587,444)(588,444)(589,444)(589,444)(591,445)(593,445)(596,446)(601,447)(606,449)(617,452)(628,456)(633,458)(635,459)(638,459)(641,460)(642,460)
\thicklines \path(642,460)(643,460)(643,460)(644,460)(645,460)(645,460)(646,460)(647,460)(647,460)(648,460)(649,460)(649,460)(650,459)(651,459)(652,458)(654,458)(655,457)(656,456)(659,452)(660,450)(662,447)(664,439)(666,434)(666,431)(667,429)(668,428)(668,429)(669,437)(670,460)(670,519)(671,655)(672,876)(672,877)
\thicklines \path(673,877)(674,858)(674,776)(675,718)(675,677)(676,648)(677,627)(677,611)(678,598)(679,588)(680,572)(681,562)(683,554)(684,547)(685,543)(686,541)(687,539)(687,537)(688,536)(689,535)(689,536)(691,540)(692,549)(693,554)(693,556)(694,557)(695,557)(695,555)(696,554)(697,551)(698,549)(700,547)(701,546)(702,545)(703,545)(704,545)(704,544)(705,544)(706,544)(706,544)(707,544)(708,544)(708,544)(709,544)(710,544)(710,544)(711,544)(712,544)(717,545)(720,546)(722,547)
\thicklines \path(722,547)(733,552)(743,556)(746,557)(748,559)(751,560)(752,561)(754,562)(755,564)(756,566)(758,568)(759,572)(762,582)(763,587)(764,589)(764,591)(765,593)(766,594)(766,595)(767,595)(767,596)(768,596)(769,596)(769,596)(770,596)(771,596)(771,596)(772,596)(773,596)(773,596)(774,596)(775,596)(775,597)(776,597)(777,597)(779,597)(780,598)(785,600)(796,605)(817,620)(838,636)(859,653)(880,671)(890,681)(901,691)(911,702)(914,705)(917,709)(919,713)(921,716)(921,717)
\thicklines \path(921,717)(922,719)(923,724)
%\put(855,767){\makebox(0,0)[r]{"lpa_smu_sm.lin"}}
%\thinlines \path(877,767)(943,767)
\thinlines \path(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)
\thinlines \path(220,724)(220,724)(223,628)(225,556)(228,501)(231,456)(236,391)(239,366)(242,345)(247,311)(253,286)(258,267)(263,252)(269,240)(274,231)(280,224)(285,218)(290,214)(296,210)(301,208)(304,207)(307,206)(309,206)(311,206)(312,205)(313,205)(315,205)(316,205)(316,205)(317,205)(318,205)(318,205)(318,205)(319,205)(319,205)(319,205)(320,205)(320,205)(320,205)(321,205)(321,205)(321,205)(322,205)(322,205)(323,205)(324,205)(326,205)(328,206)(331,206)(334,206)(339,207)
\thinlines \path(339,207)(350,210)(361,214)(372,219)(383,224)(393,230)(404,236)(415,242)(426,249)(437,256)(448,263)(458,270)(469,277)(480,284)
\thinlines \path(480,285)(480,285)(501,309)(507,315)(512,320)(517,327)(520,331)(522,336)(525,343)(526,348)(528,354)(529,362)(530,373)(531,380)(532,388)(532,398)(533,409)(534,441)(535,462)(536,490)(538,690)(539,867)(540,877)
\thinlines \path(544,877)(545,831)(546,708)(547,661)(547,622)(548,590)(549,564)(550,523)(551,494)(553,473)(554,458)(555,446)(557,437)(558,430)(559,424)(560,420)(562,416)(563,413)(564,411)(567,408)(568,407)(570,406)(571,405)(572,405)(572,404)(573,404)(574,404)(574,404)(575,404)(576,404)(576,404)(577,404)(578,404)(578,404)(579,404)(580,404)(582,404)(583,404)(585,405)(591,407)(596,410)(606,416)(628,428)(638,435)(649,441)(654,444)(656,445)(659,447)(660,448)(661,449)(662,449)
\thinlines \path(662,449)(662,450)(663,452)(664,453)(664,455)(665,458)(666,461)(666,466)(667,472)(668,482)(668,495)(669,516)(670,550)(670,603)(671,687)(672,808)(672,877)
\thinlines \path(674,877)(674,834)(675,749)(675,686)(676,641)(677,609)(677,585)(678,568)(679,555)(679,544)(680,536)(681,530)(681,524)(682,520)(683,516)(684,511)(685,509)(685,507)(691,515)(691,520)(692,525)(693,529)(693,530)(694,529)(695,526)(695,524)(696,522)(697,519)(697,518)(698,516)(698,515)(699,514)(700,513)(700,512)(701,512)(702,511)(702,511)(703,511)(704,510)(704,510)(705,510)(706,510)(706,510)(707,510)(708,510)(709,511)(710,511)(712,511)(717,514)(722,516)(733,523)
\thinlines \path(733,523)(743,530)(746,532)(748,535)(754,542)(759,556)(760,561)(762,566)(762,568)(763,570)(764,571)(764,572)(765,573)(766,573)(766,573)(767,573)(768,572)(769,571)(771,571)(771,570)(772,570)(773,570)(773,569)(774,569)(775,569)(775,569)(776,569)(777,569)(777,569)(779,569)(779,570)(780,570)(785,572)(790,575)(796,578)(817,595)(838,613)(859,632)(880,653)(890,665)(901,678)(911,693)(914,697)(917,702)(919,708)(921,712)(921,714)(922,717)(923,724)
%\put(855,722){\makebox(0,0)[r]{"lpa_smu_0.lin"}}
%\thinlines \path(877,722)(943,722)
\thinlines \dashline[-10]{25}(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)(220,724)
\thinlines \dashline[-10]{25}(220,724)(231,689)(236,676)(242,665)(253,649)(258,643)(263,637)(269,633)(274,629)(280,626)(285,623)(290,621)(296,619)(301,618)(307,617)(312,616)(318,615)(320,615)(323,615)(326,615)(328,615)(330,614)(331,614)(332,614)(333,614)(334,614)(334,614)(335,614)(335,614)(336,614)(336,614)(337,614)(337,614)(337,614)(338,614)(338,614)(338,614)(339,614)(339,614)(340,614)(341,614)(342,614)(343,614)(345,614)(347,615)(350,615)(355,615)(361,615)(372,616)(383,618)
\thinlines \dashline[-10]{25}(393,619)(404,621)(415,623)(426,625)(437,627)(448,630)(458,632)(469,635)(480,639)
\thinlines \dashline[-10]{25}(480,640)(491,644)(501,648)(507,650)(512,653)(517,656)(520,658)(522,661)(525,664)(528,668)(529,671)(530,674)(532,677)(533,682)(534,688)(536,696)(537,706)(538,720)(539,740)(541,766)(542,793)(543,803)(543,806)(546,739)(547,719)(547,701)(548,687)(549,677)(549,669)(550,663)(551,658)(551,655)(552,652)(553,650)(553,649)(554,648)(555,647)(555,646)(556,646)(557,646)(557,645)(558,645)(559,645)(559,645)(560,645)(560,645)(562,645)(563,646)(564,646)(585,652)
\thinlines \dashline[-10]{25}(606,657)(628,662)(638,664)(643,666)(649,668)(651,669)(654,670)(656,671)(659,673)(660,674)(662,676)(663,677)(664,680)(666,683)(666,684)(667,687)(668,693)(669,697)(670,703)(670,710)(671,720)(672,750)(673,769)(674,781)(675,750)(675,723)(676,702)(677,689)(677,680)(678,675)(679,672)(679,670)(680,669)(681,668)(681,668)(682,668)(683,668)(683,668)(684,668)(685,668)(685,669)(686,669)(687,670)(687,671)(688,672)(689,674)(690,676)(691,677)(691,679)(692,679)
\thinlines \dashline[-10]{25}(693,679)(693,678)(695,675)(695,674)(696,673)(697,672)(697,671)(698,671)(698,671)(699,671)(700,670)(700,670)(701,670)(702,670)(702,670)(703,671)(704,671)(706,671)(712,672)(722,674)(733,676)(743,679)(746,680)(748,681)(754,684)(756,687)(759,689)(760,690)(761,690)(762,690)(762,690)(763,690)(764,690)(764,690)(766,689)(767,688)(768,687)(769,686)(771,685)(772,684)(773,684)(773,684)(774,684)(775,684)(775,683)(776,683)(777,683)(777,683)(778,683)(779,683)
\thinlines \dashline[-10]{25}(779,683)(780,683)(781,683)(781,683)(783,683)(785,684)(788,684)(790,684)(796,685)(817,688)(838,692)(859,696)(880,700)(890,702)(896,704)(901,705)(906,707)(911,710)(914,711)(917,713)(919,716)(921,718)(921,719)(922,720)(923,724)
\end{picture}
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,495)(985,495)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{$-0.15$}}
\thicklines \path(220,240)(240,240)
\thicklines \path(985,240)(965,240)
\put(198,240){\makebox(0,0)[r]{$-0.10$}}
\thicklines \path(220,368)(240,368)
\thicklines \path(985,368)(965,368)
\put(198,368){\makebox(0,0)[r]{$-0.05$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,622)(240,622)
\thicklines \path(985,622)(965,622)
\put(198,622){\makebox(0,0)[r]{$0.05$}}
\thicklines \path(220,750)(240,750)
\thicklines \path(985,750)(965,750)
\put(198,750){\makebox(0,0)[r]{$0.10$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{$0.15$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(373,113)(373,133)
\thicklines \path(373,877)(373,857)
\put(373,68){\makebox(0,0){$0.2$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
\put(526,68){\makebox(0,0){$0.4$}}
\thicklines \path(679,113)(679,133)
\thicklines \path(679,877)(679,857)
\put(679,68){\makebox(0,0){$0.6$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.8$}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){$1$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(0,495){\makebox(0,0)[l]{\shortstack{$\bar{\cal A}_{\rm CP}$}}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = d$}}}
\put(602,23){\makebox(0,0){$\hat{s}$}}
%\put(855,812){\makebox(0,0)[r]{"cpa_de_90p.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)
\thicklines \path(220,495)(220,495)(221,486)(221,480)(222,475)(223,471)(224,464)(225,459)(227,455)(227,453)(228,451)(229,450)(229,449)(229,449)(230,448)(230,448)(231,448)(231,448)(231,448)(232,449)(232,450)(232,451)(233,452)(233,454)(233,457)(234,460)(234,469)(235,474)(235,481)(236,500)(236,525)(237,559)(238,600)(239,687)(239,702)(240,715)(240,760)(240,877)
\thicklines \path(241,877)(241,877)(242,856)(242,826)(243,800)(244,753)(246,715)(247,686)(248,663)(250,645)(253,620)(254,611)(255,604)(257,598)(258,593)(261,585)(263,580)(266,576)(269,573)(271,571)(273,570)(274,570)(277,569)(278,569)(280,568)(280,568)(281,568)(282,568)(282,568)(283,568)(283,568)(284,568)(284,568)(284,568)(285,568)(285,568)(285,568)(286,568)(286,568)(286,568)(287,568)(287,568)(288,568)(288,568)(289,568)(290,568)(293,568)(296,569)(307,571)(318,575)(328,579)
\thicklines \path(328,579)(339,583)(350,587)(361,592)(372,596)(383,601)(393,606)(404,612)(415,618)(426,625)(437,632)(448,640)(458,650)(464,655)(469,661)(475,669)(477,674)(478,675)(479,677)(480,681)
\thicklines \path(480,682)(480,682)(481,677)(482,674)(483,671)(484,670)(484,670)(486,668)(487,667)(488,667)(488,667)(489,666)(490,666)(490,666)(491,666)(492,666)(492,666)(493,666)(493,666)(494,666)(495,667)(496,667)(497,668)(499,669)(501,671)(504,674)(507,678)(509,683)(512,689)(517,704)(520,715)(522,727)(528,757)(529,765)(530,772)(531,775)(532,778)(532,779)(533,779)(534,776)(534,770)(535,760)(536,743)(536,717)(537,678)(537,620)(538,538)(539,423)(539,271)(540,113)
\thicklines \path(553,113)(553,117)(554,167)(555,207)(557,240)(559,291)(562,328)(564,356)(567,378)(570,396)(575,422)(580,442)(585,456)(596,477)(606,493)(617,506)(628,521)(633,529)(638,539)(643,551)(646,559)(649,567)(651,578)(654,591)(656,606)(659,627)(662,653)(664,690)(666,712)(666,723)(667,734)(668,744)(668,750)(669,747)(670,727)(670,671)(671,545)(672,113)
\thicklines \path(679,113)(680,160)(681,215)(683,255)(684,285)(685,297)(685,307)(686,315)(687,321)(687,324)(688,324)(689,320)(689,309)(691,263)(691,230)(692,200)(693,183)(693,184)(695,219)(696,262)(697,295)(698,319)(700,338)(701,352)(704,373)(706,387)(709,399)(712,407)(717,421)(722,431)(727,439)(733,446)(735,448)(738,451)(739,452)(741,452)(741,453)(742,453)(743,453)(743,453)(744,453)(744,453)(745,453)(746,453)(746,453)(747,452)(748,451)(748,450)(749,449)(750,447)(750,445)
\thicklines \path(750,445)(751,442)(752,436)(753,431)(754,426)(759,337)(760,301)(762,267)(762,252)(763,241)(764,234)(764,230)(765,230)(766,233)(767,247)(769,284)(772,319)(775,345)(777,365)(780,380)(783,391)(785,399)(788,406)(790,412)(796,421)(801,427)(806,432)(817,440)(827,445)(838,449)(859,456)(880,462)(901,468)(911,472)(922,477)(932,482)(943,490)(953,500)(959,506)(964,514)(974,534)(977,539)(978,542)(979,542)(980,543)(980,544)(981,544)(982,543)(982,541)(983,537)(984,528)
\thicklines \path(984,528)(984,490)
%\put(855,767){\makebox(0,0)[r]{"cpa_de_sm.lin"}}
%\thinlines \path(877,767)(943,767)
\thinlines \path(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)
\thinlines \path(220,495)(220,495)(220,491)(221,489)(221,487)(221,485)(222,482)(223,480)(224,476)(225,473)(227,470)(227,469)(228,468)(228,467)(229,467)(229,467)(229,467)(230,466)(230,466)(231,467)(231,467)(231,468)(232,468)(232,470)(232,471)(233,473)(233,476)(233,479)(234,483)(234,493)(235,500)(235,509)(236,531)(236,561)(237,601)(238,651)(239,753)(239,771)(240,785)(240,835)(240,877)
\thinlines \path(243,877)(244,835)(246,793)(247,761)(248,736)(250,716)(253,689)(254,679)(255,671)(257,664)(258,659)(261,651)(262,648)(263,645)(266,641)(267,639)(269,638)(270,637)(271,636)(273,635)(274,635)(276,634)(277,634)(278,633)(279,633)(280,633)(280,633)(281,633)(281,633)(282,633)(282,633)(282,633)(283,633)(283,633)(283,633)(284,633)(284,633)(284,633)(285,633)(286,633)(286,633)(288,633)(290,634)(293,634)(296,635)(307,638)(318,642)(328,646)(339,650)(350,655)(361,660)
\thinlines \path(361,660)(372,665)(383,670)(393,675)(404,680)(415,686)(426,693)(437,700)(448,708)(458,717)(464,722)(469,728)(475,735)(477,739)(478,740)(479,742)(480,746)
\thinlines \path(480,746)(480,746)(481,741)(482,738)(483,735)(484,734)(484,733)(486,731)(487,730)(488,729)(489,728)(490,728)(490,728)(491,728)(492,728)(492,727)(493,727)(493,727)(494,727)(495,727)(495,728)(496,728)(497,728)(497,728)(499,729)(501,730)(504,733)(507,736)(509,740)(512,744)(517,756)(522,772)(525,781)(526,786)(528,790)(528,792)(529,794)(530,795)(530,795)(531,795)(532,794)(532,791)(533,787)(534,780)(534,770)(535,756)(536,735)(536,706)(537,666)(537,611)(538,534)
\thinlines \path(538,534)(539,430)(539,289)(540,113)
\thinlines \path(554,113)(555,169)(557,217)(559,289)(562,340)(564,377)(567,406)(570,428)(572,446)(575,461)(580,484)(585,501)(596,526)(606,543)(617,559)(628,575)(633,584)(638,594)(643,607)(649,624)(651,634)(654,647)(659,681)(662,705)(664,735)(666,750)(666,758)(667,763)(668,766)(668,764)(669,752)(670,723)(672,113)
\thinlines \path(680,113)(681,177)(683,236)(684,279)(685,296)(685,311)(686,323)(687,332)(687,337)(688,339)(689,334)(689,323)(691,269)(691,229)(692,190)(693,165)(693,162)(695,201)(696,253)(697,296)(698,327)(700,350)(701,369)(702,383)(704,395)(706,414)(709,427)(712,438)(717,455)(722,467)(727,477)(733,485)(735,488)(738,491)(739,492)(741,493)(741,494)(742,494)(743,494)(743,495)(744,495)(744,495)(745,495)(746,494)(746,494)(747,493)(748,492)(748,491)(749,489)(750,488)(750,485)
\thinlines \path(750,485)(751,482)(752,475)(753,470)(754,464)(759,362)(760,320)(762,278)(762,260)(763,244)(764,233)(764,227)(765,225)(766,227)(766,232)(767,240)(768,260)(769,283)(772,324)(775,357)(777,381)(780,399)(783,413)(785,424)(788,433)(790,440)(796,450)(801,458)(806,464)(812,468)(817,472)(827,478)(838,482)(848,485)(859,488)(880,492)(901,495)(922,497)(943,500)(953,501)(959,502)(961,502)(964,502)(965,502)(967,502)(968,502)(969,502)(969,502)(970,502)(971,502)(971,502)
\thinlines \path(971,502)(972,502)(973,502)(973,502)(974,502)(974,502)(975,502)(976,502)(977,502)(978,502)(980,501)(982,501)(983,500)(984,500)(984,501)
%\put(855,722){\makebox(0,0)[r]{"cpa_de_90m.lin"}}
%\thinlines \path(877,722)(943,722)
\thinlines \dashline[-10]{25}(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)
\thinlines \dashline[-10]{25}(220,495)(220,493)(221,492)(221,491)(221,491)(222,491)(222,491)(222,490)(223,490)(223,490)(223,490)(224,490)(224,491)(225,491)(225,491)(227,491)(227,491)(228,492)(228,492)(229,492)(229,493)(230,493)(230,494)(231,494)(231,495)(232,497)(232,498)(232,499)(233,501)(233,504)(233,506)(234,510)(234,518)(235,524)(235,531)(236,549)(236,573)(237,605)(238,644)(239,727)(239,741)(240,753)(240,795)(240,877)
\thinlines \dashline[-10]{25}(242,854)(243,831)(244,789)(246,756)(247,729)(248,709)(250,694)(251,682)(253,672)(254,665)(255,659)(257,654)(258,649)(261,643)(263,639)(266,635)(269,633)(271,631)(273,631)(274,630)(277,629)(278,629)(280,629)(281,629)(282,628)(283,628)(284,628)(284,628)(285,628)(285,628)(285,628)(286,628)(286,628)(286,628)(287,628)(287,628)(287,628)(288,628)(288,628)(288,628)(289,628)(289,628)(290,628)(290,628)(292,628)(293,628)(296,629)(301,629)(307,630)(318,632)
\thinlines \dashline[-10]{25}(328,635)(339,637)(350,640)(361,642)(372,645)(383,648)(393,652)(404,655)(415,659)(426,663)(437,668)(448,673)(458,679)(464,683)(469,687)(475,692)(477,695)(478,696)(479,697)(480,700)
\thinlines \path(480,701)(480,701)(481,697)(482,695)(483,693)(484,693)(484,692)(486,691)(487,691)(488,690)(488,690)(489,690)(490,690)(490,690)(491,690)(492,689)(492,689)(493,690)(493,690)(494,690)(495,690)(496,690)(497,690)(499,691)(501,692)(504,694)(507,697)(509,700)(512,704)(517,713)(522,727)(525,735)(528,744)(529,748)(530,750)(530,751)(531,752)(532,752)(532,751)(533,748)(534,744)(534,736)(535,725)(536,709)(536,684)(537,649)(537,600)(538,531)(539,437)(539,314)(540,113)
\thinlines \dashline[-10]{25}(549,114)(550,191)(551,251)(553,297)(554,333)(555,363)(557,387)(559,424)(562,451)(564,471)(567,487)(570,500)(575,518)(580,532)(585,542)(596,556)(606,567)(617,576)(628,586)(633,592)(638,598)(643,607)(649,617)(651,624)(654,633)(659,657)(662,675)(664,698)(666,711)(666,718)(667,723)(668,728)(668,728)(669,721)(670,698)(670,646)(671,539)(672,113)
\thinlines \dashline[-10]{25}(677,124)(677,183)(678,230)(679,268)(680,325)(681,365)(683,395)(684,417)(685,426)(685,434)(686,440)(687,444)(687,447)(688,448)(689,446)(689,439)(691,409)(691,387)(692,367)(693,354)(693,354)(695,375)(696,403)(697,425)(698,442)(700,455)(701,464)(704,479)(706,489)(709,497)(712,503)(717,512)(722,519)(727,525)(733,529)(735,531)(738,533)(739,533)(741,534)(741,534)(742,534)(743,535)(743,535)(744,535)(744,535)(745,535)(746,535)(746,534)(747,534)(748,533)
\thinlines \dashline[-10]{25}(748,533)(749,532)(750,531)(750,530)(751,528)(752,524)(753,521)(754,517)(759,459)(760,435)(762,412)(762,402)(763,394)(764,388)(764,385)(765,385)(766,386)(766,389)(767,394)(768,405)(769,417)(772,440)(775,457)(777,470)(780,480)(783,487)(785,493)(788,498)(790,501)(796,507)(801,511)(806,514)(812,516)(817,518)(822,520)(827,521)(833,522)(838,522)(843,523)(846,523)(848,523)(851,523)(854,524)(855,524)(856,524)(858,524)(859,524)(859,524)(860,524)(861,524)
\thinlines \dashline[-10]{25}(861,524)(862,524)(863,524)(863,524)(864,524)(865,524)(865,524)(866,524)(867,524)(868,524)(869,524)(872,524)(875,524)(880,523)(885,523)(890,522)(896,522)(901,521)(911,519)(922,516)(927,514)(932,512)(938,509)(943,506)(953,497)(959,492)(964,484)(974,464)(977,458)(978,456)(979,455)(980,454)(980,454)(981,453)(982,454)(982,456)(983,460)(984,470)(984,511)
\end{picture}
	\end{center}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{\minitwocolumn}
        \begin{center}
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,495)(985,495)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,189)(240,189)
\thicklines \path(985,189)(965,189)
\put(198,189){\makebox(0,0)[r]{$-0.04$}}
\thicklines \path(220,342)(240,342)
\thicklines \path(985,342)(965,342)
\put(198,342){\makebox(0,0)[r]{$-0.02$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,648)(240,648)
\thicklines \path(985,648)(965,648)
\put(198,648){\makebox(0,0)[r]{$0.02$}}
\thicklines \path(220,801)(240,801)
\thicklines \path(985,801)(965,801)
\put(198,801){\makebox(0,0)[r]{$0.04$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){$0$}}
\thicklines \path(373,113)(373,133)
\thicklines \path(373,877)(373,857)
\put(373,68){\makebox(0,0){$0.2$}}
\thicklines \path(526,113)(526,133)
\thicklines \path(526,877)(526,857)
\put(526,68){\makebox(0,0){$0.4$}}
\thicklines \path(679,113)(679,133)
\thicklines \path(679,877)(679,857)
\put(679,68){\makebox(0,0){$0.6$}}
\thicklines \path(832,113)(832,133)
\thicklines \path(832,877)(832,857)
\put(832,68){\makebox(0,0){$0.8$}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){$1$}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
%\put(45,495){\makebox(0,0)[l]{\shortstack{$\bar{\cal A}_{\rm CP}$}}}
\put(602,23){\makebox(0,0){$\hat{s}$}}
\put(490,910){\makebox(0,0)[l]{\shortstack{$q = s$}}}
\thinlines \path(230,495)(985,495)
%\put(855,812){\makebox(0,0)[r]{"cpa_se_90p.lin"}}
%\thicklines \path(877,812)(943,812)
\thicklines \path(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)
\thicklines \path(220,495)(220,495)(223,466)(224,455)(225,447)(228,433)(231,423)(234,415)(236,409)(239,404)(242,401)(244,398)(247,395)(253,392)(255,390)(258,389)(261,388)(263,388)(266,387)(267,387)(269,387)(270,387)(271,387)(273,387)(274,387)(274,387)(275,387)(275,387)(276,387)(276,387)(276,387)(277,387)(277,387)(277,387)(278,387)(278,387)(278,387)(279,387)(279,387)(280,387)(280,387)(281,387)(282,387)(285,387)(288,387)(290,387)(296,388)(307,389)(318,391)(328,393)(339,395)
\thicklines \path(339,395)(350,398)(361,400)(372,403)(383,406)(393,408)(404,411)(415,414)(426,418)(437,421)(448,425)(458,430)(464,433)(469,436)(475,439)(477,442)(478,442)(479,443)(480,445)
\thicklines \path(480,446)(480,446)(481,443)(482,442)(482,441)(483,441)(484,440)(484,440)(485,440)(486,440)(487,439)(488,439)(488,439)(489,439)(490,439)(490,439)(491,439)(492,439)(492,439)(493,439)(493,439)(496,440)(497,440)(499,441)(501,442)(504,444)(507,446)(509,448)(512,451)(517,460)(520,466)(522,474)(525,484)(528,497)(530,514)(533,535)(534,546)(535,550)(536,553)(536,553)(537,548)(537,535)(538,510)(539,466)(539,401)(541,226)(541,149)(542,113)
\thicklines \path(545,113)(546,147)(547,182)(549,211)(550,234)(551,253)(553,268)(554,280)(557,299)(559,313)(562,323)(564,331)(567,338)(570,343)(575,352)(580,358)(585,363)(596,370)(606,376)(617,382)(628,387)(633,391)(638,394)(643,399)(646,402)(649,406)(651,410)(654,415)(656,422)(659,431)(660,437)(662,444)(663,452)(664,463)(666,477)(667,495)(668,518)(669,530)(670,540)(670,539)(671,507)(672,412)(672,254)(673,129)(673,113)
\thicklines \path(674,113)(675,145)(676,202)(677,223)(677,240)(679,267)(680,285)(681,299)(683,309)(684,317)(685,320)(685,323)(686,325)(687,326)(687,326)(688,326)(689,324)(689,319)(691,304)(691,294)(692,285)(693,281)(693,283)(695,295)(696,309)(697,319)(698,327)(700,333)(701,338)(704,344)(706,349)(709,352)(712,355)(717,360)(722,364)(727,366)(733,369)(735,370)(738,371)(739,371)(740,371)(741,371)(741,371)(742,371)(743,371)(743,371)(744,371)(744,371)(745,371)(746,371)(746,371)
\thicklines \path(746,371)(747,370)(748,370)(748,370)(749,369)(750,368)(750,368)(751,367)(752,364)(754,360)(755,355)(756,348)(758,339)(759,329)(760,317)(761,312)(762,307)(762,303)(763,300)(764,298)(764,298)(765,298)(766,300)(767,305)(769,319)(772,331)(775,340)(777,347)(780,353)(783,357)(785,360)(790,365)(796,368)(806,374)(817,378)(838,385)(859,393)(880,402)(890,408)(901,415)(911,424)(922,435)(932,450)(943,470)(953,498)(959,516)(964,539)(974,599)(977,614)(978,621)(979,624)
\thicklines \path(979,624)(980,627)(980,628)(981,628)(982,626)(982,621)(983,610)(984,582)(984,464)
%\put(855,767){\makebox(0,0)[r]{"cpa_se_90m.lin"}}
%\thinlines \path(877,767)(943,767)
\thinlines \dashline[-10]{25}(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)(220,495)
\thinlines \dashline[-10]{25}(220,495)(223,524)(224,534)(225,543)(228,556)(231,566)(234,574)(236,579)(239,584)(242,587)(244,590)(247,593)(253,596)(255,597)(258,598)(261,599)(263,599)(266,600)(267,600)(269,600)(270,600)(271,601)(273,601)(274,601)(274,601)(275,601)(275,601)(276,601)(276,601)(276,601)(277,601)(277,601)(277,601)(278,601)(278,601)(278,601)(279,601)(279,601)(280,601)(280,601)(281,601)(282,601)(285,600)(288,600)(290,600)(296,599)(307,598)(318,596)(328,594)(339,592)
\thinlines \dashline[-10]{25}(350,590)(361,588)(372,585)(383,583)(393,580)(404,577)(415,574)(426,571)(437,567)(448,564)(458,559)(464,556)(469,553)(475,550)(477,548)(478,547)(479,546)(480,544)
\thinlines \dashline[-10]{25}(480,544)(481,546)(482,547)(482,548)(483,548)(484,549)(484,549)(485,550)(486,550)(487,550)(488,550)(488,550)(489,550)(490,550)(490,550)(491,550)(492,550)(492,550)(493,550)(493,550)(496,550)(497,549)(499,549)(501,547)(504,546)(507,544)(509,541)(512,538)(517,529)(520,523)(522,516)(525,506)(528,493)(530,476)(533,455)(534,444)(535,439)(536,436)(536,436)(537,441)(537,454)(538,480)(539,524)(539,587)(540,666)(541,746)(541,813)(542,854)(543,872)(543,872)
\thinlines \dashline[-10]{25}(546,814)(547,784)(549,760)(550,740)(551,723)(553,710)(554,699)(557,682)(559,669)(562,660)(564,652)(567,646)(570,641)(575,633)(580,627)(585,623)(596,616)(606,610)(617,605)(628,600)(633,597)(638,593)(643,588)(646,586)(649,582)(651,578)(654,573)(656,567)(659,558)(660,552)(662,546)(663,537)(664,527)(666,513)(667,495)(668,472)(669,459)(670,449)(670,451)(671,483)(672,576)(672,722)(673,829)(674,858)(675,816)(676,768)(677,749)(677,734)(679,711)(680,694)
\thinlines \dashline[-10]{25}(681,682)(683,672)(684,665)(685,662)(685,660)(686,658)(687,657)(687,657)(688,657)(689,659)(689,663)(691,677)(691,686)(692,694)(693,698)(693,696)(695,685)(696,673)(697,663)(698,656)(700,651)(701,646)(704,640)(706,636)(709,633)(712,630)(717,626)(722,622)(727,620)(733,617)(735,616)(738,616)(739,615)(740,615)(741,615)(741,615)(742,615)(743,615)(743,615)(744,615)(744,615)(745,615)(746,615)(746,615)(747,616)(748,616)(748,616)(749,617)(750,618)(750,618)
\thinlines \dashline[-10]{25}(751,619)(752,622)(754,625)(755,630)(756,636)(759,655)(760,665)(761,670)(762,675)(762,678)(763,681)(764,683)(764,683)(765,682)(766,681)(767,676)(769,663)(772,652)(775,644)(777,637)(780,632)(783,629)(785,626)(790,621)(796,618)(806,613)(817,609)(838,602)(859,595)(880,586)(890,580)(901,573)(911,565)(922,554)(932,540)(938,531)(943,520)(953,492)(959,474)(964,451)(974,389)(977,372)(978,364)(979,361)(980,359)(980,357)(981,357)(982,359)(982,365)(983,377)
\thinlines \dashline[-10]{25}(984,406)(984,526)
\end{picture}
